Grouping of Contracts in Insurance using Neural Networks

Despite the high importance of grouping in practice, there exists little research on the respective topic. The present work presents a complete framework for grouping and a novel method to optimize model points. Model points are used to substitute clusters of contracts in an insurance portfolio and thus yield a smaller, computationally less burdensome portfolio. This grouped portfolio is controlled to have similar characteristics as the original portfolio. We provide numerical results for term life insurance and defined contribution plans, which indicate the superiority of our approach compared to K-means clustering, a common baseline algorithm for grouping. Lastly, we show that the presented concept can optimize a fixed number of model points for the entire portfolio simultaneously. This eliminates the need for any pre-clustering of the portfolio, e.g. by K-means clustering, and therefore presents our method as an entirely new and independent methodology.

==> Images/tikz_plots/Sketch_approach.tex <==
\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=1cm
  },
  neuron missing/.style={
    draw=none, 
    scale=2,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}
    
    
    \begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]
        \tikzstyle{rectangle_style}=[rectangle, draw, minimum size = 0.8cm]
        
        % Portfolio
        \draw node at (0, 0.5) [rectangle_style] (portfolio_0) {$P\in\mathcal{P}_{N,N}$};

        % Error
        \draw node at (5, 0) [rectangle_style] (features) {\large{\text{Error:}} $\lVert \hat{R}(\Tilde{P})-R(P) \rVert$};% $R_1,\ldots,R_l$}}};
        
        % Grouping
        \tikzstyle{rectangle_style}=[rectangle, draw, minimum size = 0.8cm]
        
        \draw node at (0, -0.75) [rectangle_style] (portfolio_1) {$\Tilde{P}\in\mathcal{P}_{K,N}$};
        
        \draw[->] (portfolio_0) to [bend left=80, out = 20, in = 177] node [align=center, above] {$R$, resp. $\hat{R}$} (features);
        \draw[->] (portfolio_1) to [bend left=80, out = 10, in = 173] node [align=center, above] {(1.) $\hat{R}$} (features);
        
        %\draw[] (portfolio_1) to [bend left, in = 177] node [align=center, below] {(1.)} (features);
        \draw[->] (features)[left] to [bend left, out = -4] node [align=center, below = 0.05] {(2.) $\hat{R}^{-1}$} (portfolio_1);
    \end{tikzpicture}


==> Images/tikz_plots/Sketch_grouping.tex <==
% For Simplifying Drawing NNs
\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=0.5cm
  },
  neuron missing/.style={
    draw=none, 
    scale=2,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}


    \begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]
        \tikzstyle{rectangle_style}=[rectangle, draw, minimum size = 0.8cm]
        
        \begin{scope}[black, decoration={brace,amplitude=5pt,raise=3pt}]
            \draw[decorate, decoration={mirror}] (-0.2, -0.35) -- (0.25, -0.35) node [black,midway,yshift=-15pt] {\footnotesize
fixed};
            \draw[decorate, decoration={mirror}] (0.3, -0.35) -- (1.3, -0.35) node [black,midway,yshift=-15pt] {\footnotesize
trainable};
            \draw[decorate, decoration={mirror}] (1.4, -0.35) -- (5.2, -0.35) node [black,midway,yshift=-15pt] {\footnotesize
fixed};
        \end{scope}
        
        
        % Place input nodes
        \foreach \m/\l [count=\y] in {1}
         \node [every neuron/.try, neuron \m/.try] (input) at (0,0.75) {\scriptsize{$1$}};%$x_\y$};
        
        %\node [align=center, above] at (0,1.75) {$x$}; 

        
        % Draw hidden neurons, L_1
        \foreach \m/\l [count=\y] in {1,2,4,5}
          \node [every neuron/.try, neuron \m/.try] (h-\m) at (1.1,2.1-\m*0.45) {};%$x_\y$};
          
        \foreach \x in {0,1,2} % vdots between (0,0.5) and (0,-1)
            \fill (1.1,2.1-1.35+0.1-\x*0.1) circle (1.5pt);
            
        \node [align=center, above] at (1.1,2) {$\Tilde{x}$}; 

            
        % Draw rectangle Symbol
        \draw node at (3, 0.75) [rectangle_style] (EP) {\large{\text{Prediction Model ($\hat{R}$)}}};
        
        % FInal Layer
        \foreach \m/\l [count=\y] in {1}
          \node [every neuron/.try, neuron \m/.try] (output-\m) at (5,1.5) {};%$x_\y$};
        \foreach \m/\l [count=\y] in {41}
          \node [every neuron/.try, neuron \m/.try] (output-\m) at (5,0) {};%$x_p$};
         \foreach \x in {1,...,3} % vdots between (0,0.5) and (0,-1)
            \fill (5, 1.0 -\x*0.15) circle (1.5pt);  
    
        %\node [align=center, above] at (4.5,1.5) {$a^{(D)}$}; 

        
        
        %\foreach \l [count=\i] in {1,41}
         %   \draw [->] (output-\l) -- ++(0.75,0) 
         %   node [above, midway] {$o_{\l}$};
         
         \draw [->] (output-1) -- ++(0.75,0) 
            node [above, midway] {$o_{1}$};
        \draw [->] (output-41) -- ++(0.75,0) 
            node [above, midway] {$o_{T}$};
        
        
        % Weights Input-Layer 1

          \foreach \j in {1,2,4,5}
            \draw [->] (input) -- (h-\j);
        \node [align=center, above] at (0.5, 2) {$W^{(1)}$}; 
        
        % Connection to EP model
        \foreach \i in {1,2,4,5}
            \draw [->] (h-\i) -- (EP);
        \foreach \i in {1,41}
            \draw [->] (EP) -- (output-\i);



            
        
    \end{tikzpicture}

